A Control Approach for Human-Robot Ergonomic Payload Lifting

Collaborative robots can relief human operators from excessive efforts during payload lifting activities. Modelling the human partner allows the design of safe and efficient collaborative strategies. In this paper, we present a control approach for human-robot collaboration based on human monitoring through whole-body wearable sensors, and interaction modelling through coupled rigid-body dynamics. Moreover, a trajectory advancement strategy is proposed, allowing for online adaptation of the robot trajectory depending on the human motion. The resulting framework allows us to perform payload lifting tasks, taking into account the ergonomic requirements of the agents. Validation has been performed in an experimental scenario using the iCub3 humanoid robot and a human subject sensorized with the iFeel wearable system.

==> Figs/collaborative-models.tikz <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_p7pb65jkf}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_p7pb65jkf}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
      

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,537); %set diagram left start at 0, and has height of 537

%Shape: Rectangle [id:dp6044167164704328] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][pattern=_p7pb65jkf,pattern size=5.475pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (162.23,406.15) -- (536.73,406.15) -- (536.73,488.59) -- (162.23,488.59) -- cycle ;
%Straight Lines [id:da46414703387835377] 
\draw [line width=4.5]    (148.43,404.59) -- (546.43,404.59) ;
%Rounded Same Side Corner Rect [id:dp6193440495489428] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (216.01,380.77) .. controls (216.01,377.9) and (218.34,375.58) .. (221.21,375.58) -- (262.24,375.61) .. controls (265.11,375.61) and (267.44,377.94) .. (267.43,380.81) -- (267.42,401.61) .. controls (267.42,401.61) and (267.42,401.61) .. (267.42,401.61) -- (215.99,401.57) .. controls (215.99,401.57) and (215.99,401.57) .. (215.99,401.57) -- cycle ;
%Rounded Rect [id:dp901052601148123] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (189,190.59) .. controls (189,182.86) and (195.27,176.59) .. (203,176.59) -- (245,176.59) .. controls (252.73,176.59) and (259,182.86) .. (259,190.59) -- (259,273.59) .. controls (259,281.32) and (252.73,287.59) .. (245,287.59) -- (203,287.59) .. controls (195.27,287.59) and (189,281.32) .. (189,273.59) -- cycle ;
%Rounded Rect [id:dp5939025730766976] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (222.03,388.48) .. controls (220.19,387.79) and (219.27,385.74) .. (219.96,383.91) -- (244.58,318.65) .. controls (245.27,316.82) and (247.32,315.89) .. (249.15,316.58) -- (259.11,320.34) .. controls (260.94,321.03) and (261.87,323.08) .. (261.18,324.91) -- (236.56,390.17) .. controls (235.86,392.01) and (233.82,392.93) .. (231.98,392.24) -- cycle ;
%Rounded Rect [id:dp9989218120971775] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (249.71,334) .. controls (247.93,334.81) and (245.83,334.02) .. (245.02,332.23) -- (216.24,268.69) .. controls (215.43,266.91) and (216.22,264.81) .. (218,264) -- (227.7,259.61) .. controls (229.48,258.8) and (231.59,259.59) .. (232.4,261.38) -- (261.18,324.91) .. controls (261.98,326.7) and (261.19,328.8) .. (259.41,329.61) -- cycle ;
%Rounded Rect [id:dp3791384728385989] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (248.15,271.57) .. controls (246.46,272.55) and (244.3,271.97) .. (243.32,270.28) -- (209.74,212.06) .. controls (208.76,210.37) and (209.34,208.21) .. (211.03,207.23) -- (220.14,201.98) .. controls (221.83,201) and (223.99,201.58) .. (224.97,203.27) -- (258.55,261.49) .. controls (259.53,263.18) and (258.95,265.34) .. (257.26,266.32) -- cycle ;
%Rounded Rect [id:dp9813081498744118] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (295.81,261.51) .. controls (296.01,263.07) and (294.91,264.51) .. (293.35,264.71) -- (248.79,270.57) .. controls (247.22,270.77) and (245.78,269.67) .. (245.58,268.1) -- (244.46,259.59) .. controls (244.25,258.03) and (245.36,256.59) .. (246.92,256.38) -- (291.48,250.53) .. controls (293.05,250.33) and (294.49,251.43) .. (294.69,253) -- cycle ;
%Rounded Same Side Corner Rect [id:dp009722661353129158] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (304.12,264.53) .. controls (301.19,268.66) and (295.48,269.64) .. (291.35,266.71) -- (281.86,260) .. controls (277.73,257.08) and (276.75,251.36) .. (279.67,247.23) -- (284.96,239.75) .. controls (284.96,239.75) and (284.96,239.75) .. (284.96,239.75) -- (309.41,257.05) .. controls (309.41,257.05) and (309.41,257.05) .. (309.41,257.05) -- cycle ;
%Shape: Circle [id:dp2937484618619821] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (213.73,211.62) .. controls (213.73,208.03) and (216.64,205.12) .. (220.23,205.12) .. controls (223.82,205.12) and (226.73,208.03) .. (226.73,211.62) .. controls (226.73,215.21) and (223.82,218.12) .. (220.23,218.12) .. controls (216.64,218.12) and (213.73,215.21) .. (213.73,211.62) -- cycle ;
%Shape: Circle [id:dp9337631046165289] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.9,270.88) .. controls (219.9,267.29) and (222.81,264.38) .. (226.4,264.38) .. controls (229.99,264.38) and (232.9,267.29) .. (232.9,270.88) .. controls (232.9,274.47) and (229.99,277.38) .. (226.4,277.38) .. controls (222.81,277.38) and (219.9,274.47) .. (219.9,270.88) -- cycle ;
%Shape: Circle [id:dp05732258156947512] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250.21,325.11) .. controls (250.21,322.29) and (252.5,320) .. (255.32,320) .. controls (258.14,320) and (260.43,322.29) .. (260.43,325.11) .. controls (260.43,327.93) and (258.14,330.21) .. (255.32,330.21) .. controls (252.5,330.21) and (250.21,327.93) .. (250.21,325.11) -- cycle ;
%Shape: Circle [id:dp8411038177824581] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (225.48,383.21) .. controls (225.48,380.47) and (227.71,378.24) .. (230.46,378.24) .. controls (233.2,378.24) and (235.43,380.47) .. (235.43,383.21) .. controls (235.43,385.96) and (233.2,388.18) .. (230.46,388.18) .. controls (227.71,388.18) and (225.48,385.96) .. (225.48,383.21) -- cycle ;
%Shape: Circle [id:dp8711438211557974] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (247.38,263.43) .. controls (247.38,261.25) and (249.14,259.48) .. (251.32,259.48) .. controls (253.5,259.48) and (255.27,261.25) .. (255.27,263.43) .. controls (255.27,265.61) and (253.5,267.37) .. (251.32,267.37) .. controls (249.14,267.37) and (247.38,265.61) .. (247.38,263.43) -- cycle ;
%Shape: Circle [id:dp9901907393595732] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284,256.88) .. controls (284,254.7) and (285.77,252.93) .. (287.95,252.93) .. controls (290.13,252.93) and (291.89,254.7) .. (291.89,256.88) .. controls (291.89,259.06) and (290.13,260.83) .. (287.95,260.83) .. controls (285.77,260.83) and (284,259.06) .. (284,256.88) -- cycle ;
%Rounded Same Side Corner Rect [id:dp6341035962885249] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.25 ] (467.38,380.77) .. controls (467.38,377.9) and (465.05,375.58) .. (462.18,375.58) -- (421.06,375.61) .. controls (418.19,375.61) and (415.87,377.94) .. (415.87,380.81) -- (415.88,401.61) .. controls (415.88,401.61) and (415.88,401.61) .. (415.88,401.61) -- (467.39,401.57) .. controls (467.39,401.57) and (467.39,401.57) .. (467.39,401.57) -- cycle ;
%Rounded Rect [id:dp8409773746459042] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.25 ] (494.43,190.61) .. controls (494.43,182.87) and (488.15,176.59) .. (480.41,176.59) -- (438.34,176.59) .. controls (430.59,176.59) and (424.32,182.87) .. (424.32,190.61) -- (424.32,273.57) .. controls (424.32,281.31) and (430.59,287.59) .. (438.34,287.59) -- (480.41,287.59) .. controls (488.15,287.59) and (494.43,281.31) .. (494.43,273.57) -- cycle ;
%Rounded Rect [id:dp028800183095187615] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.25 ] (461.35,388.48) .. controls (463.19,387.79) and (464.11,385.74) .. (463.42,383.91) -- (438.76,318.65) .. controls (438.07,316.82) and (436.02,315.89) .. (434.18,316.58) -- (424.21,320.34) .. controls (422.37,321.03) and (421.44,323.08) .. (422.14,324.92) -- (446.8,390.17) .. controls (447.49,392) and (449.54,392.93) .. (451.38,392.24) -- cycle ;
%Rounded Rect [id:dp8853152034304628] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.25 ] (433.61,333.99) .. controls (435.4,334.8) and (437.51,334.01) .. (438.32,332.22) -- (467.15,268.7) .. controls (467.96,266.91) and (467.17,264.81) .. (465.38,264) -- (455.67,259.61) .. controls (453.88,258.8) and (451.78,259.6) .. (450.97,261.38) -- (422.14,324.91) .. controls (421.33,326.7) and (422.12,328.8) .. (423.91,329.61) -- cycle ;
%Rounded Rect [id:dp948861967342242] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.25 ] (419.36,259.24) .. controls (420.69,260.67) and (422.93,260.74) .. (424.36,259.41) -- (473.62,213.56) .. controls (475.05,212.23) and (475.13,209.99) .. (473.8,208.57) -- (466.62,200.87) .. controls (465.28,199.45) and (463.05,199.37) .. (461.62,200.7) -- (412.36,246.56) .. controls (410.93,247.89) and (410.85,250.12) .. (412.18,251.55) -- cycle ;
%Rounded Rect [id:dp08199846963049384] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.25 ] (377.22,241.16) .. controls (376.67,242.64) and (377.42,244.29) .. (378.91,244.84) -- (421.08,260.5) .. controls (422.56,261.05) and (424.21,260.29) .. (424.77,258.81) -- (427.77,250.76) .. controls (428.32,249.28) and (427.57,247.63) .. (426.09,247.08) -- (383.91,231.42) .. controls (382.43,230.87) and (380.78,231.63) .. (380.23,233.11) -- cycle ;
%Rounded Same Side Corner Rect [id:dp8428890937114153] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.25 ] (374.23,250.44) .. controls (378.41,253.31) and (384.12,252.25) .. (386.99,248.07) -- (393.55,238.5) .. controls (396.42,234.32) and (395.35,228.61) .. (391.17,225.75) -- (383.6,220.56) .. controls (383.6,220.56) and (383.6,220.56) .. (383.6,220.56) -- (366.66,245.26) .. controls (366.66,245.26) and (366.66,245.26) .. (366.66,245.26) -- cycle ;
%Shape: Ellipse [id:dp6636165878024447] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (469.66,211.62) .. controls (469.66,208.03) and (466.75,205.12) .. (463.15,205.12) .. controls (459.56,205.12) and (456.64,208.03) .. (456.64,211.62) .. controls (456.64,215.21) and (459.56,218.12) .. (463.15,218.12) .. controls (466.75,218.12) and (469.66,215.21) .. (469.66,211.62) -- cycle ;
%Shape: Ellipse [id:dp12947635306080363] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (463.48,270.88) .. controls (463.48,267.29) and (460.57,264.38) .. (456.97,264.38) .. controls (453.38,264.38) and (450.46,267.29) .. (450.46,270.88) .. controls (450.46,274.47) and (453.38,277.38) .. (456.97,277.38) .. controls (460.57,277.38) and (463.48,274.47) .. (463.48,270.88) -- cycle ;
%Shape: Ellipse [id:dp3221081321579766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (436.73,325.89) .. controls (436.73,323.07) and (434.44,320.78) .. (431.61,320.78) .. controls (428.79,320.78) and (426.5,323.07) .. (426.5,325.89) .. controls (426.5,328.71) and (428.79,330.99) .. (431.61,330.99) .. controls (434.44,330.99) and (436.73,328.71) .. (436.73,325.89) -- cycle ;
%Shape: Ellipse [id:dp26040759029793614] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.89,383.21) .. controls (457.89,380.47) and (455.66,378.24) .. (452.91,378.24) .. controls (450.16,378.24) and (447.93,380.47) .. (447.93,383.21) .. controls (447.93,385.96) and (450.16,388.18) .. (452.91,388.18) .. controls (455.66,388.18) and (457.89,385.96) .. (457.89,383.21) -- cycle ;
%Shape: Ellipse [id:dp4320864073279247] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (424.59,251.64) .. controls (424.59,249.46) and (422.82,247.69) .. (420.63,247.69) .. controls (418.45,247.69) and (416.68,249.46) .. (416.68,251.64) .. controls (416.68,253.82) and (418.45,255.59) .. (420.63,255.59) .. controls (422.82,255.59) and (424.59,253.82) .. (424.59,251.64) -- cycle ;
%Shape: Ellipse [id:dp14465570880402745] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (388.69,238.87) .. controls (388.69,236.69) and (386.92,234.93) .. (384.74,234.93) .. controls (382.56,234.93) and (380.79,236.69) .. (380.79,238.87) .. controls (380.79,241.05) and (382.56,242.82) .. (384.74,242.82) .. controls (386.92,242.82) and (388.69,241.05) .. (388.69,238.87) -- cycle ;
%Straight Lines [id:da08055393353076257] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (259.43,392.59) -- (277.78,309.52) ;
\draw [shift={(278.43,306.59)}, rotate = 102.46] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da23552966763363137] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (435.43,391.59) -- (409.3,305.46) ;
\draw [shift={(408.43,302.59)}, rotate = 73.12] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Snip Same Side Corner Rect [id:dp3473828091068012] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.8 ] (284.96,239.75) -- (307.95,255.24) -- (368.11,243.54) -- (383.6,220.56) -- (376.65,184.83) -- (376.65,184.83) -- (278.01,204.02) -- (278.01,204.02) -- cycle ;
%Straight Lines [id:da38538292538739194] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (297.43,245.59) -- (304.11,308.73) ;
\draw [shift={(304.43,311.71)}, rotate = 263.96] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da18832879459233154] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=1.5]    (365.09,299.79) -- (380.23,233.11) ;
\draw [shift={(364.43,302.71)}, rotate = 282.79] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (151.12,178.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( R)$};
% Text Node
\draw (502.12,181.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( H)$};
% Text Node
\draw (344.12,161.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( o)$};


\end{tikzpicture}


==> Figs/control_architecture.tikz <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,697); %set diagram left start at 0, and has height of 697

%Shape: Rectangle [id:dp8371235251826441] 
\draw   (329,130) -- (430,130) -- (430,190) -- (329,190) -- cycle ;
%Straight Lines [id:da5217134092027269] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (171,160) -- (197,160) ;
\draw [shift={(200,160)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da021686236519001145] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (20.43,210.11) -- (20,159.5) -- (66,159.5) ;
\draw [shift={(69,159.5)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14558001108300833] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (430,159) -- (517,160.45) ;
\draw [shift={(520,160.5)}, rotate = 180.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp48463134320875545] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (521.33,300) .. controls (521.33,283.16) and (534.99,269.5) .. (551.83,269.5) -- (609.5,269.5) .. controls (626.34,269.5) and (640,283.16) .. (640,300) -- (640,300) .. controls (640,316.84) and (626.34,330.5) .. (609.5,330.5) -- (551.83,330.5) .. controls (534.99,330.5) and (521.33,316.84) .. (521.33,300) -- cycle ;
%Shape: Rectangle [id:dp8676613007179859] 
\draw   (70,131) -- (171,131) -- (171,190) -- (70,190) -- cycle ;
%Straight Lines [id:da38081523936588013] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (519.67,99.5) -- (380,100.2) -- (380,126.2) ;
\draw [shift={(380,129.2)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp07035823789322015] 
\draw   (200,130) -- (300,130) -- (300,189) -- (200,189) -- cycle ;
%Straight Lines [id:da37933195493720895] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (299.8,161) -- (325.67,161) ;
\draw [shift={(328.67,161)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6403376837043544] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (379.05,265.5) -- (379.95,196) ;
\draw [shift={(380,192)}, rotate = 90.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(379,269.5)}, rotate = 270.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7748458407202239] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (120,266.5) -- (120,194.5) ;
\draw [shift={(120,190.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(120,270.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Circle [id:dp9985222342337639] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (0.63,229.91) .. controls (0.63,218.98) and (9.49,210.11) .. (20.43,210.11) .. controls (31.36,210.11) and (40.23,218.98) .. (40.23,229.91) .. controls (40.23,240.85) and (31.36,249.71) .. (20.43,249.71) .. controls (9.49,249.71) and (0.63,240.85) .. (0.63,229.91) -- cycle ;
%Straight Lines [id:da5177875446657836] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (20.43,249.71) -- (20,298.5) -- (67,299.44) ;
\draw [shift={(70,299.5)}, rotate = 181.15] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp748353095970191] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (500,287.84) .. controls (500,272.46) and (512.46,260) .. (527.84,260) -- (631.16,260) .. controls (646.54,260) and (659,272.46) .. (659,287.84) -- (659,371.36) .. controls (659,386.74) and (646.54,399.2) .. (631.16,399.2) -- (527.84,399.2) .. controls (512.46,399.2) and (500,386.74) .. (500,371.36) -- cycle ;
%Rounded Rect [id:dp894765838091039] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (501,87.12) .. controls (501,71.59) and (513.59,59) .. (529.12,59) -- (630.88,59) .. controls (646.41,59) and (659,71.59) .. (659,87.12) -- (659,171.48) .. controls (659,187.01) and (646.41,199.6) .. (630.88,199.6) -- (529.12,199.6) .. controls (513.59,199.6) and (501,187.01) .. (501,171.48) -- cycle ;
%Rounded Rect [id:dp4783630524423401] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.25 ] (519.67,99.5) .. controls (519.67,82.66) and (533.32,69) .. (550.17,69) -- (608.5,69) .. controls (625.34,69) and (639,82.66) .. (639,99.5) -- (639,99.5) .. controls (639,116.34) and (625.34,130) .. (608.5,130) -- (550.17,130) .. controls (533.32,130) and (519.67,116.34) .. (519.67,99.5) -- cycle ;
%Rounded Rect [id:dp744248286817524] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.25 ] (520,160.5) .. controls (520,143.66) and (533.66,130) .. (550.5,130) -- (609.5,130) .. controls (626.34,130) and (640,143.66) .. (640,160.5) -- (640,160.5) .. controls (640,177.34) and (626.34,191) .. (609.5,191) -- (550.5,191) .. controls (533.66,191) and (520,177.34) .. (520,160.5) -- cycle ;
%Straight Lines [id:da1347526193390649] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (580,255.6) -- (580,203.6) ;
\draw [shift={(580,200.6)}, rotate = 90] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(580,258.6)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7134652335040361] 
\draw   (329,269) -- (430,269) -- (430,329) -- (329,329) -- cycle ;
%Shape: Rectangle [id:dp7968063797475748] 
\draw   (70,270) -- (171,270) -- (171,329) -- (70,329) -- cycle ;
%Straight Lines [id:da7823668369513193] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (380,100.2) -- (250,100.2) -- (250.9,127.2) ;
\draw [shift={(251,130.2)}, rotate = 268.09] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8255573291772407] 
\draw   (201,330) -- (301,330) -- (301,389) -- (201,389) -- cycle ;
%Straight Lines [id:da4638329062786799] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (251,329.2) -- (250.02,192.8) ;
\draw [shift={(250,189.8)}, rotate = 89.59] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23995943019656796] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (520,360) -- (306,359.21) ;
\draw [shift={(303,359.2)}, rotate = 0.21] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp8511080230567327] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.25 ] (520,360) .. controls (520,343.71) and (533.21,330.5) .. (549.5,330.5) -- (610.5,330.5) .. controls (626.79,330.5) and (640,343.71) .. (640,360) -- (640,360) .. controls (640,376.29) and (626.79,389.5) .. (610.5,389.5) -- (549.5,389.5) .. controls (533.21,389.5) and (520,376.29) .. (520,360) -- cycle ;
%Straight Lines [id:da9688429965347491] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (250,299.2) -- (325,300.16) ;
\draw [shift={(328,300.2)}, rotate = 180.73] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp8661580068741739] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 6.75pt off 4.5pt}][line width=2.25]  (48,279.44) .. controls (48,261.52) and (62.52,247) .. (80.44,247) -- (425.56,247) .. controls (443.48,247) and (458,261.52) .. (458,279.44) -- (458,376.76) .. controls (458,394.68) and (443.48,409.2) .. (425.56,409.2) -- (80.44,409.2) .. controls (62.52,409.2) and (48,394.68) .. (48,376.76) -- cycle ;

% Text Node
\draw (82,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{47.69pt}\setlength\topsep{0pt}
\begin{center}
Trajectory\\Planning
\end{center}

\end{minipage}};
% Text Node
\draw (353,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{35.6pt}\setlength\topsep{0pt}
\begin{center}
Trajectory \\Control
\end{center}

\end{minipage}};
% Text Node
\draw (549,283.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{45.81pt}\setlength\topsep{0pt}
\begin{center}
Muscle \\Activation
\end{center}

\end{minipage}};
% Text Node
\draw (208,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{53.75pt}\setlength\topsep{0pt}
\begin{center}
Trajectory\\Adjustment
\end{center}

\end{minipage}};
% Text Node
\draw (3,222.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{23.69pt}\setlength\topsep{0pt}
\begin{center}
Task
\end{center}

\end{minipage}};
% Text Node
\draw (588,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{48.16pt}\setlength\topsep{0pt}
\begin{center}
Robot $\displaystyle ( R)$
\end{center}

\end{minipage}};
% Text Node
\draw (550,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{42.98pt}\setlength\topsep{0pt}
\begin{center}
Sensory \\System
\end{center}

\end{minipage}};
% Text Node
\draw (546.33,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{45.81pt}\setlength\topsep{0pt}
\begin{center}
Motor \\Actuators
\end{center}

\end{minipage}};
% Text Node
\draw (577,402) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{55.11pt}\setlength\topsep{0pt}
\begin{center}
Human $\displaystyle ( H)$
\end{center}

\end{minipage}};
% Text Node
\draw (588,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{45.59pt}\setlength\topsep{0pt}
\begin{center}
{\small Physical}\\{\small Interaction}
\end{center}

\end{minipage}};
% Text Node
\draw (81,284) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{47.69pt}\setlength\topsep{0pt}
\begin{center}
Trajectory\\Planning
\end{center}

\end{minipage}};
% Text Node
\draw (353,284) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{35.6pt}\setlength\topsep{0pt}
\begin{center}
Motor \\Control
\end{center}

\end{minipage}};
% Text Node
\draw (215,344) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{51.48pt}\setlength\topsep{0pt}
\begin{center}
Human\\Perception
\end{center}

\end{minipage}};
% Text Node
\draw (550,341.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{46.19pt}\setlength\topsep{0pt}
\begin{center}
Wearable\\Sensors
\end{center}

\end{minipage}};
% Text Node
\draw (51,416) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{150.61pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.25,0.46,0.02}{Human Behavioural Model}
\end{center}

\end{minipage}};
% Text Node
\draw (456,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{15.15pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle \tau _{R}$
\end{center}

\end{minipage}};
% Text Node
\draw (271,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{31.86pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle q_{R} ,\nu _{R}$
\end{center}

\end{minipage}};
% Text Node
\draw (225.59,312.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.79] [align=left] {\begin{minipage}[lt]{33.66pt}\setlength\topsep{0pt}
\begin{center}
$\displaystyle q_{H} ,\nu _{H}$
\end{center}

\end{minipage}};


\end{tikzpicture}

